Parametric shortest-path algorithms via tropical geometry

We study parameterized versions of classical algorithms for computing shortest-path trees. This is most easily expressed in terms of tropical geometry. Applications include shortest paths in traffic networks with variable link travel times.

==> example1_regions.tex <==
\begin{tikzpicture}[scale = 1.3,
                    color = {black}]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  \tikzstyle{edge} = [->-=0.7,> = stealth, thin, line cap=round, line join=round];

  \tikzstyle{linestyle} = [ultra thick, line cap=round, line join=round];
  \tikzstyle{linestyle2} = [thin, gray, line cap=round, line join=round];

   \shade [inner color=gray!70, outer color=white] (-4.6,4) -- (-2,3.6) -- (-2,-2) -- (3.6,-2) -- (4,-4.6) -- (-4.8,-4.8) -- cycle;

  \draw[very thin,color=gray] (-3.6,-3.6) grid (3.6,3.6);
   \draw[->, >=latex, color=black!50, thick] (-4.2,0) -- (4.6,0) node[right, color=black] {$x$};
   \draw[->, >=latex, color=black!50, thick] (0,-4.2) -- (0,4.6) node[right, color=black] {$y$};

   \coordinate (mXX) at ($(-2,-2)$);
   \coordinate (m22) at ($( 2, 2)$);
   \coordinate (mX2) at ($(-2, 2)$);
   \coordinate (m2X) at ($( 2,-2)$);
   \coordinate (m23) at ($( 2, 3.6)$);
   \coordinate (m32) at ($(3.6, 2)$);
   \coordinate (mX3) at ($(-2, 3.6)$);
   \coordinate (m3X) at ($(3.6,-2)$);

	\node [fill=white,inner sep=0pt] at (3,3){\tiny$\arraycolsep=0.4\arraycolsep\ensuremath{
		\begin{pmatrix}
			0 & 3 & 2 & 1\\
			1 & 0 & 3 & 2\\
			2 & 1 & 0 & 3\\
			3 & 2 & 1 & 0
		\end{pmatrix}$}
	};

	\node [fill=white,inner sep=0pt] at (3,0){\tiny$\arraycolsep=0.3\arraycolsep\ensuremath{
		\begin{pmatrix}
			0 & 3 & 2 & 1\\
			1 & 0 & 3 & 2\\
			y & 1 & 0 & 1\!+\!y\\
			1\!+\!y & 2 & 1 & 0
		\end{pmatrix}$}
	};

	\node [fill=white,inner sep=0pt] at (0,3){\tiny$\arraycolsep=0.3\arraycolsep\ensuremath{
		\begin{pmatrix}
			0 & 1\!+\!x & 2 & 1\\
			1 & 0 & 3 & 2\\
			2 & 1 & 0 & 3\\
			1\!+\!x & x & 1 & 0
		\end{pmatrix}$}
	};

	\node [fill=white,inner sep=0pt] at (0,1.5){\tiny$\arraycolsep=0.3\arraycolsep\ensuremath{
		\begin{pmatrix}
			0 & 1\!+\!x & 2 & 1\\
			1 & 0 & 3 & 2\\
			y & 1 & 0 & 1+y\\
			1+x & x & 1 & 0
		\end{pmatrix}$}
	};
	\node [fill=white,inner sep=0pt] at (0,-1.5){\tiny$\arraycolsep=0.3\arraycolsep\ensuremath{
		\begin{pmatrix}
			0 & 1\!+\!x & 2 & 1\\
			1 & 0 & 3 & 2\\
			y & 1\!+\!x\!+\!y & 0 & 1\!+\!y\\
			1\!+\!y & x & 1 & 0
		\end{pmatrix}$}
	};

	\node [fill=white,inner sep=0pt,rotate=90] at (-1.45,0){\tiny$\arraycolsep=0.3\arraycolsep\ensuremath{
		\begin{pmatrix}
			0 & 1\!+\!x & 2 & 1\\
			1 & 0 & 3 & 2\\
			y & 1\!+\!x\!+\!y & 0 & 1\!+\!y\\
			1\!+\!x & x & 1 & 0
		\end{pmatrix}$}
	};

	\node [fill=white,inner sep=0pt, rotate=270] at (1.4,0){\tiny$\arraycolsep=0.3\arraycolsep\ensuremath{
		\begin{pmatrix}
			0 & 1\!+\!x & 2 & 1\\
			1 & 0 & 3 & 2\\
			y & 1 & 0 & 1\!+\!y\\
			1\!+\!y & x & 1 & 0
		\end{pmatrix}$}
	};

   
   \draw[linestyle] (m22) -- (-4,-4);
   \draw[linestyle] (2,-4.5) -- (m23);
   \draw[linestyle] (-4.5,2) -- (m32);
   \draw[linestyle] (-2,-4.5) -- (mX3);
   \draw[linestyle] (-4.5,-2) -- (m3X);

   \draw[linestyle] (-4.5, 4.5) -- (4.5,-4.5);

   \foreach \i in {-3,...,3}{
    \pgfmathtruncatemacro{\x}{20-2*\i*\i-1.1*\i}%
    \node [circle,fill=gray!\x, inner sep = 2pt]at (\i,-3.6){\small $\i$};
    \node [circle,fill=gray!\x, inner sep = 2pt]at (-3.6,\i){\small $\i$};
    }
   \node [circle,draw,fill=white, inner sep = 2pt] at (mXX)  {$d^{\odot 3}_{1,1}$};% = $a^{\odot 3}_{4,4}$};
   \node [circle,draw,fill=white, inner sep = 2pt] at (-2  ,-4.5){$d^{\odot 3}_{2,2}$};% = a^{(\odot 3)}_{4,2}$};
   \node [circle,draw,fill=white, inner sep = 2pt] at ( 2  ,-4.5){$d^{\odot 3}_{1,2}$};
   \node [circle,draw,fill=white, inner sep = 2pt] at (-4.5, 2)  {$d^{\odot 3}_{3,1}$};% = a^{\odot 3}_{3,4}$};
   \node [circle,draw,fill=white, inner sep = 2pt] at (-4.5,-2)  {$d^{\odot 3}_{3,3}$};
   \node [circle,draw,fill=white, inner sep = 2pt] at (m22){$d^{\odot 3}_{4,1}$};

   \node [rectangle,draw,fill=white, inner sep = 3pt] at (4.5,-4.5){$d^{\odot 3}_{3,2}$};
   \node [rectangle,draw,fill=white, inner sep = 3pt] at (-4.5,4.5){$d^{\odot 3}_{3,2}$};

\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% mode: reftex
% mode: font-lock
% TeX-master: "../main"
% buffer-file-coding-system:utf-8-unix
% End: 


==> exampleLemma.tex <==
\begin{tikzpicture}[scale = 0.8,
                    color = {black}]

  \tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  \tikzstyle{linestyle} = [->-=0.87,> = stealth, thick, line cap=round, line join=round];
  \tikzstyle{linestyle2} = [->-=0.8,> = stealth, ultra thick, line cap=round, line join=round, black];

  \coordinate (t) at (11.2,0);

  \coordinate (v1) at (3, 2);
  \coordinate (v2) at (3, 0);
  \coordinate (v3) at (3, -2);

  \coordinate (u1) at (9.3, 2);
  \coordinate (u2) at (0,0);

  \coordinate (w1) at (6, 2);
  \coordinate (w2) at (6, 0);
  \coordinate (w3) at (6, -2);


   \draw[linestyle2] (v1) to (w1);
   \node[fill=white,inner sep=1pt] at ($0.55*(v1)+0.45*(w1)$) {$x_1$};
   \draw[linestyle2] (v2) to (w2);
   \node[fill=white,inner sep=1pt] at ($0.55*(v2)+0.45*(w2)$) {$x_2$};
   \draw[linestyle2] (v3) to (w3);
   \node[fill=white,inner sep=1pt] at ($0.55*(v3)+0.45*(w3)$) {$x_3$};

   \draw[linestyle2] (u1) to (t);
   \node[fill=white,inner sep=1pt] at ($0.55*(u1)+0.45*(t)$) {$x_4$};
   \draw[linestyle2] (u2) to (v2);
   \node[fill=white,inner sep=1pt] at ($0.55*(u2)+0.45*(v2)$) {$x_5$};


   \draw[linestyle] [use Hobby shortcut] (w1) .. (9.8, 2.5) .. (t);
   \node[fill=white,inner sep=1pt] at (7.8, 2.9) {$2$};
   \draw[linestyle] (w1) to (u1);
   \node[fill=white,inner sep=1pt] at ($0.5*(w1)+0.5*(u1)$) {$1$};

   \draw[linestyle] (w2) to (t);
   \node[fill=white,inner sep=1pt] at ($0.7*(w2)+0.3*(t)$) {$5$};
   \draw[linestyle] (w2) to (u1);
   \node[fill=white,inner sep=1pt] at ($0.5*(w2)+0.5*(u1)$) {$4$};
   \draw[linestyle] (w2) to (v1);
   \node[fill=white,inner sep=1pt] at ($0.5*(w2)+0.5*(v1)$) {$1$};

   \draw[linestyle] (w3) to[bend right] (t);
   \node[fill=white,inner sep=1pt] at (9,-1.7) {$12$};
   \draw[linestyle] (w3) to[bend right] (u1);
   \node[fill=white,inner sep=1pt] at (7.8,-.95) {$11$};
   \draw[linestyle] [use Hobby shortcut] (w3) .. (2.5,-2.5) .. (u2);
   \node[fill=white,inner sep=1pt] at (1.3, -1.8) {$1$};
   \draw[linestyle] [use Hobby shortcut] (w3) .. (2.2,-2.8) .. (-.6,0) .. (v1);
   \node[fill=white,inner sep=1pt] at (0, 1.5) {$8$};
   \draw[linestyle] (w3) to (v2);
   \node[fill=white,inner sep=1pt] at ($0.5*(w3)+0.5*(v2)$) {$3$};

   \node [circle, ultra thick, draw,fill=white] at (t) {$9$};
   \node [circle, ultra thick, draw,fill=white] at (w1) {$6$};
   \node [circle, ultra thick, draw,fill=white] at (w2) {$7$};
   \node [circle, ultra thick, draw,fill=white] at (w3) {$8$};

   \node [circle, draw, fill=white] at (u1) {$4$};
   \node [circle, draw, fill=white] at (u2) {$5$};

   \node [circle, ultra thick, draw,fill=white] at (v1) {$1$};
   \node [circle, ultra thick, draw,fill=white] at (v2) {$2$};
   \node [circle, ultra thick, draw,fill=white] at (v3) {$3$};


\end{tikzpicture}


==> exampleTheorem.tex <==
\begin{tikzpicture}[scale = 0.8,
                    color = {black}]

  \tikzset{->-/.style={decoration={
        markings,
        mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  \tikzstyle{linestyle} = [->-=0.87,> = stealth, thick, line cap=round, line join=round, dashed];
  \tikzstyle{tree} = [->-=0.87,> = stealth, thick, line cap=round, line join=round];
  \tikzstyle{active} = [->-=0.87,> = stealth, ultra thick, line cap=round, line join=round];
  \tikzstyle{inactive} = [->-=0.87,> = stealth, ultra thick, line cap=round, line join=round, dashed];

  \coordinate (t) at (10,0);

  \coordinate (v1) at (0,2);
  \coordinate (v2) at (0,-2);
  \coordinate (v3) at (4,2);
  \coordinate (v4) at (4,-2);
  \coordinate (v5) at (8,2);
  \coordinate (v6) at (8,-2);

  \draw[tree] (v1) to (v3);
  \draw[linestyle] (v1) to (v4);
  \draw[linestyle] (v2) to (v3);
  \draw[active] (v2) to (v4);
  \draw[active] (v3) to (v5);
  \draw[linestyle] (v3) to (v6);
  \draw[inactive] (v4) to (v5);
  \draw[tree] (v4) to (v6);
  \draw[active] (v5) to (t);
  \draw[tree] (v6) to (t);

  \foreach \i in {1,...,6}{
    \node [circle, ultra thick, draw,fill=white] at (v\i) {$\i$};
  }
  \node [circle, ultra thick, draw,fill=white] at (t) {$t$};


\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../opt-main"
% mode: reftex
% mode: font-lock
% fill-column: 100
% buffer-file-coding-system:utf-8-unix
% End: 


==> example_infeasible1.tex <==
\begin{tikzpicture}[scale = 1.0,
                    color = {black}]

%   \draw[white] (-2,-1) -- (2,1);

  \tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  \tikzstyle{linestyle} = [->-=0.8,> = stealth, ultra thick, line cap=round, line join=round];
  \tikzstyle{linestyle2} = [gray, ->-=0.8,> = stealth, thick, line cap=round, line join=round];


  \coordinate (m1) at ($( 0,-2)$);
  \coordinate (m2) at ($( 0, 0)$);
  \coordinate (m3) at ($(-1.5, 1.5)$);
  \coordinate (m4) at ($( 1.5, 1.5)$);

 \draw[linestyle] (m2) to (m1);
 \node [circle,fill=white,inner sep=1pt] at ($0.5*(m2)+0.5*(m1)$){$x$};
 \draw[linestyle2] (m3) to (m2);
 \node [circle,fill=white,inner sep=1pt] at ($0.5*(m3)+0.5*(m2)$){$2$};
 \draw[linestyle] (m4) to (m2);
 \node [circle,fill=white,inner sep=1pt] at ($0.5*(m4)+0.5*(m2)$){$3$};
 \draw[linestyle] (m3) to[bend right] (m1);
 \node [circle,fill=white,inner sep=1pt] at ($0.5*(m3)+0.5*(m1)-(.45,.45)$){$5$};
 \draw[linestyle2] (m4) to[bend left] (m1);
 \node [circle,fill=white,inner sep=1pt] at ($0.5*(m4)+0.5*(m1)+(.45,-.45)$){$4$};

   \node [circle,draw,fill=white] at (m1){$a$};
   \node [circle,draw,fill=white] at (m2){$b$};
   \node [circle,draw,fill=white] at (m3){$c$};
   \node [circle,draw,fill=white] at (m4){$d$};

\node [fill=white,inner sep=1pt] at ($(-1.5,-2.5)$){\tiny $5\leq 2+x$};
\node [fill=white,inner sep=1pt] at ($( 1.5,-2.5)$){\tiny $3+x\leq 4$};

\end{tikzpicture}


==> hypersurfaces.tex <==
% $Q=new Hypersurface<Min>(POLYNOMIAL=>toTropicalPolynomial("min(4+2*x0,x0+x1+3,x0+x2+9/2,x1+x2+2,2x1+4,2x2+6)"));
% > print rows_labeled($Q->VERTICES);
% 0:0 0 1 0
% 1:0 0 0 1
% 2:0 0 -1 -1
% 3:1 0 -1 1
% 4:1 0 1 1
% 5:1 0 5/2 -1/2
% 6:1 0 5/2 -3/2
% > print $Q->REGIONS;
% {0 2 6}
% {2 3 4 5 6}
% {1 2 3}
% {0 5 6}
% {0 1 4 5}
% {1 3 4}

\begin{tikzpicture}[scale = 0.7,
                    color = {black}]
                    
\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  \tikzstyle{edge} = [->-=0.7,> = stealth, thin, line cap=round, line join=round];

  \tikzstyle{linestyle} = [ultra thick, line cap=round, line join=round];
  \tikzstyle{linestyle2} = [thin, gray, line cap=round, line join=round];

  \draw[very thin,color=gray] (-3.6,-3.6) grid (3.6,3.6);
  \draw[->, >=latex, color=black!50, thick] (-4.2,0) -- (4.6,0) node[right, color=black] {$x$};
  \draw[->, >=latex, color=black!50, thick] (0,-4.2) -- (0,4.6) node[right, color=black] {$y$};
  
  \coordinate (q3) at (-1,1);
  \coordinate (q4) at (1,1);
  \coordinate (q5) at (2.5,-0.5);
  \coordinate (q6) at (2.5,-1.5);
  
  \coordinate (q3up) at (-1,3.6);
  \coordinate (q4up) at (1,3.6);
  \coordinate (q5right) at (3.6,-0.5);
  \coordinate (q6right) at (3.6,-1.5);

  \coordinate (q3ll) at (-3.6,-1.6);
  \coordinate (q6ll) at (0.4,-3.6);
  
  \node[fill=white] at (2.5,2.5) {$4$};
  \node[fill=white] at (0,2.5) {$3+x$};
  \node[fill=white] at (-2.5,2.5) {$4+2x$};
  \node[fill=white,right] at (3,-1) {$\tfrac{9}{2}+y$};
  \node[fill=white] at (2.5,-3) {$6+2y$};
  \node[fill=white] at (-0.5,-1.5) {$2+x+y$};

  \draw [linestyle] (q3) -- (q4) -- (q5) -- (q6);
  \draw [linestyle] (q3ll) -- (q3) -- (q3up);
  \draw [linestyle] (q4) -- (q4up);
  \draw [linestyle] (q5) -- (q5right);
  \draw [linestyle] (q6ll) -- (q6) -- (q6right);
  
  \node [circle,draw,fill=white] at (q3) {};
  \node [circle,draw,fill=white] at (q4) {};
  \node [circle,draw,fill=white] at (q5) {};
  \node [circle,draw,fill=white] at (q6) {};
  
\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../main"
% mode: reftex
% mode: font-lock
% buffer-file-coding-system:utf-8-unix
% End: 


==> line.tex <==
\begin{tikzpicture}[scale = 0.7,
                    color = {black}]

\tikzset{->-/.style={decoration={
  markings,
  mark=at position #1 with {\arrow{>}}},postaction={decorate}}}
  \tikzstyle{edge} = [->-=0.7,> = stealth, thin, line cap=round, line join=round];

  \tikzstyle{linestyle} = [ultra thick, line cap=round, line join=round];
  \tikzstyle{linestyle2} = [thin, gray, line cap=round, line join=round];

  \draw[very thin,color=gray] (-3.6,-3.6) grid (3.6,3.6);
  \draw[->, >=latex, color=black!50, thick] (-4.2,0) -- (4.6,0) node[right, color=black] {$x$};
  \draw[->, >=latex, color=black!50, thick] (0,-4.2) -- (0,4.6) node[right, color=black] {$y$};
  
  % min x+1, y, 2
  \coordinate (l0) at (1,2);
  \coordinate (l1) at (-3.6,-2.6);
  \coordinate (l2) at (1,3.6);
  \coordinate (l3) at (3.6,2);
  
  \draw [linestyle] (l0) -- (l1);
  \draw [linestyle] (l2) -- (l0) -- (l3);
  \node [circle,draw,fill=white] at (l0) {};

  \node[fill=white] at (2,3) {$2$};
  \node[fill=white] at (-2,2) {$x+1$};
  \node[fill=white] at (1,-1) {$y$};
  
\end{tikzpicture}

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../main"
% mode: reftex
% mode: font-lock
% buffer-file-coding-system:utf-8-unix
% End: 


==> logboxdiagram.tex <==
\begin{tikzpicture}[scale = 0.9,
		    x  = {(2.5cm,0cm)},
                    y  = {(0cm,0.193cm)},
                    color = {black}]

	\node[fill=white] at (0,0.5) {};

% Anaheim 3.08845504504417 3.08931152326277 3.09305378001427 3.09391873784305 3.11265191352816 3.11767556489389 3.41854654870899 3.87026575190882 3.9598595764413 4.54653649447861
\filldraw[fill=blue!20] (3.09305378001427,-4.6) rectangle (3.87026575190882,-2.6);% draw the box
\draw[blue] (3.11516373921102,-4.6) -- (3.11516373921102,-2.6);% draw the median
\draw (3.87026575190882,-3.6) -- (4.54653649447861,-3.6);% draw right whisker
\draw (3.09305378001427,-3.6) -- (3.08845504504417,-3.6);% draw left whisker
\draw (3.08845504504417,-3.21) -- (3.08845504504417,-3.99);
\draw (4.54653649447861,-3.21) -- (4.54653649447861,-3.99);
\node[fill=white] at (1.18,-3.6) {Anaheim};
%\node[fill=white,inner sep=0,outer sep=0] at (3.11516373921102,-5.2) {\tiny $3.12$};
\node[fill=white,inner sep=0,outer sep=0] at (4.54653649447861,-5.2) {\tiny $4.55$};
\node[fill=white,inner sep=0,outer sep=0] at (3.08845504504417,-5.2) {\tiny $3.09$};

% Barcelona 2.47056777295117 2.48076126961137 2.48155154679241 2.77298071785239 2.78166276314533 2.78270977305893 2.78394357823825 3.26366446838858 3.35669304829069 4.09858835406651
\filldraw[fill=blue!20] (2.48155154679241,-8.2) rectangle (3.26366446838858,-6.2);% draw the box
\draw[blue] (2.78218626810213,-8.2) -- (2.78218626810213,-6.2);% draw the median
\draw (3.26366446838858,-7.2) -- (4.09858835406651,-7.2);% draw right whisker
\draw (2.48155154679241,-7.2) -- (2.47056777295117,-7.2);% draw left whisker
\draw (2.47056777295117,-6.81) -- (2.47056777295117,-7.59);%
\draw (4.09858835406651,-6.81) -- (4.09858835406651,-7.59);%
\node[fill=white] at (1.18,-7.2) {Barcelona};
\node[fill=white,inner sep=0,outer sep=0] at (2.78218626810213,-8.8) {\tiny $2.78$};
\node[fill=white,inner sep=0,outer sep=0] at (4.09858835406651,-8.8) {\tiny $4.10$};
\node[fill=white,inner sep=0,outer sep=0] at (2.47056777295117,-8.8) {\tiny $2.47$};

% berlin-center 2.41228410571075 2.41474946157754 3.49084022751358 3.64306756294941 3.73780864925669 3.78964838914795 4.85687624765272 4.85704287022387 5.01612203579998 5.62093932924652
\filldraw[fill=blue!20] (3.49084022751358,-11.8) rectangle (4.85704287022387,-9.8);% draw the box
\draw[blue] (3.76372851920232,-11.8) -- (3.76372851920232,-9.8);% draw the median
\draw (4.85704287022387,-10.8) -- (5.62093932924652,-10.8);% draw right whisker
\draw (3.49084022751358,-10.8) -- (2.41228410571075,-10.8);% draw left whisker
\draw (2.41228410571075,-10.41) -- (2.41228410571075,-11.19);%
\draw (5.62093932924652,-10.41) -- (5.62093932924652,-11.19);%
\node[fill=white] at (1.18,-10.8) {Berlin-Center};
\node[fill=white,inner sep=0,outer sep=0] at (3.76372851920232,-12.4) {\tiny $3.76$};
\node[fill=white,inner sep=0,outer sep=0] at (5.62093932924652,-12.4) {\tiny $5.62$};
\node[fill=white,inner sep=0,outer sep=0] at (2.41228410571075,-12.4) {\tiny $2.41$};

% berlin-mitte-center 3.25596682096966 3.51303771694522 3.534721436192 3.55204978833981 3.55291631350934 3.55465267107426 3.83084391006733 3.85492272710405 4.41424278504257 4.74746851884756
\filldraw[fill=blue!20] (3.534721436192,-15.4) rectangle (3.85492272710405,-13.4);% draw the box
\draw[blue] (3.5537844922918,-15.4) -- (3.5537844922918,-13.4);% draw the median
\draw (3.85492272710405,-14.4) -- (4.74746851884756,-14.4);% draw right whisker
\draw (3.534721436192,-14.4) -- (3.25596682096966,-14.4);% draw left whisker
\draw (3.25596682096966,-14.01) -- (3.25596682096966,-14.79);%
\draw (4.74746851884756,-14.01) -- (4.74746851884756,-14.79);%
\node[fill=white] at (1.18,-14.4) {Berlin-Mitte-Center};
\node[fill=white,inner sep=0,outer sep=0] at (3.5537844922918,-16) {\tiny $3.55$};
\node[fill=white,inner sep=0,outer sep=0] at (4.74746851884756,-16) {\tiny $4.75$};
\node[fill=white,inner sep=0,outer sep=0] at (3.25596682096966,-16) {\tiny $3.26$};

% berlin-mitte-prenzlauerberg-friedrichshain-center 3.09070939990516 3.89225604114257 3.89930002183485 4.19360595294349 4.33687581673574 4.34266936897533 4.35049030257024 4.50359050749958 4.61074531052313 4.77642221634866
\filldraw[fill=blue!20] (3.89930002183485,-19) rectangle (4.50359050749958,-17);% draw the box
\draw[blue] (4.33977259285554,-19) -- (4.33977259285554,-17);% draw the median
\draw (4.50359050749958,-18) -- (4.77642221634866,-18);% draw right whisker
\draw (3.89930002183485,-18) -- (3.09070939990516,-18);% draw left whisker
\draw (3.09070939990516,-17.61) -- (3.09070939990516,-18.39);
\draw (4.77642221634866,-17.61) -- (4.77642221634866,-18.39);
\node[fill=white] at (1.18,-18) {Berlin-MPFC};
\node[fill=white,inner sep=0,outer sep=0] at (4.33977259285554,-19.6) {\tiny $4.34$};
\node[fill=white,inner sep=0,outer sep=0] at (4.77642221634866,-19.6) {\tiny $4.78$};
\node[fill=white,inner sep=0,outer sep=0] at (3.09070939990516,-19.6) {\tiny $3.09$};

% berlin-prenzlauerberg-center 3.35271299836175 3.3610607763729 3.36547113693334 3.38167451769643 3.93775553551394 3.94644931730297 4.9203847638531 4.94907905761788 4.95722789180975 5.05551593810527
\filldraw[fill=blue!20] (3.36547113693334,-22.6) rectangle (4.94907905761788,-20.6);% draw the box
\draw[blue] (3.94210242640845,-22.6) -- (3.94210242640845,-20.6);% draw the median
\draw (4.94907905761788,-21.6) -- (5.05551593810527,-21.6);% draw right whisker
\draw (3.36547113693334,-21.6) -- (3.35271299836175,-21.6);% draw left whisker
\draw (3.35271299836175,-21.21) -- (3.35271299836175,-21.99);
\draw (5.05551593810527,-21.21) -- (5.05551593810527,-21.99);
\node[fill=white] at (1.18,-21.6) {Berlin-Pberg-Center};
\node[fill=white,inner sep=0,outer sep=0] at (3.94210242640845,-23.2) {\tiny $3.94$};
\node[fill=white,inner sep=0,outer sep=0] at (5.05551593810527,-23.2) {\tiny $5.06$};
\node[fill=white,inner sep=0,outer sep=0] at (3.35271299836175,-23.2) {\tiny $3.35$};

% berlin-tiergarten 3.24650104277568 3.25634966614462 3.27314485503468 3.56216910264267 3.74268193531118 3.85731741649995 4.13860265256328 4.14153442905532 4.1629584977577 4.16644787603555
\filldraw[fill=blue!20] (3.27314485503468,-26.2) rectangle (4.14153442905532,-24.2);% draw the box
\draw[blue] (3.79999967590557,-26.2) -- (3.79999967590557,-24.2);% draw the median
\draw (4.14153442905532,-25.2) -- (4.16644787603555,-25.2);% draw right whisker
\draw (3.27314485503468,-25.2) -- (3.24650104277568,-25.2);% draw left whisker
\draw (3.24650104277568,-24.81) -- (3.24650104277568,-25.59);
\draw (4.16644787603555,-24.81) -- (4.16644787603555,-25.59);
\node[fill=white] at (1.18,-25.2) {Berlin-Tiergarten};
\node[fill=white,inner sep=0,outer sep=0] at (3.79999967590557,-26.8) {\tiny $3.80$};
\node[fill=white,inner sep=0,outer sep=0] at (4.16644787603555,-26.8) {\tiny $4.17$};
\node[fill=white,inner sep=0,outer sep=0] at (3.24650104277568,-26.8) {\tiny $3.25$};

% ChicagoRegional 2.0261981197423 2.02989083493125 2.31111784266251 2.32708703203581 2.32731601375201 2.63091376883154 2.93236416252105 2.94015575120713 3.23531377158537 3.70712884498864
\filldraw[fill=blue!20] (2.31111784266251,-29.8) rectangle (2.94015575120713,-27.8);% draw the box
\draw[blue] (2.47911489129177,-29.8) -- (2.47911489129177,-27.8);% draw the median
\draw (2.94015575120713,-28.8) -- (3.70712884498864,-28.8);% draw right whisker
\draw (2.31111784266251,-28.8) -- (2.0261981197423,-28.8);% draw left whisker
\draw (2.0261981197423,-28.41) -- (2.0261981197423,-29.19);
\draw (3.70712884498864,-28.41) -- (3.70712884498864,-29.19);
\node[fill=white] at (1.18,-28.8) {ChicagoRegional};
\node[fill=white,inner sep=0,outer sep=0] at (2.47911489129177,-30.4) {\tiny $2.48$};
\node[fill=white,inner sep=0,outer sep=0] at (3.70712884498864,-30.4) {\tiny $3.71$};
\node[fill=white,inner sep=0,outer sep=0] at (2.0261981197423,-30.4) {\tiny $2.03$};

% ChicagoSketch 3.18401817857437 3.18542598750085 3.18760249586422 3.18825614235824 3.47694026097589 3.63855514491224 3.95337885288542 4.91405053133551 5.0363973163517 5.3066501589197
\filldraw[fill=blue!20] (3.18760249586422,-33.4) rectangle (4.91405053133551,-31.4);% draw the box
\draw[blue] (3.55774770294406,-33.4) -- (3.55774770294406,-31.4);% draw the median
\draw (4.91405053133551,-32.4) -- (5.3066501589197,-32.4);% draw right whisker
\draw (3.18760249586422,-32.4) -- (3.18401817857437,-32.4);% draw left whisker
\draw (3.18401817857437,-32.01) -- (3.18401817857437,-32.79);
\draw (5.3066501589197,-32.01) -- (5.3066501589197,-32.79);
\node[fill=white] at (1.18,-32.4) {ChicagoSketch};
\node[fill=white,inner sep=0,outer sep=0] at (3.55774770294406,-34) {\tiny $3.56$};
\node[fill=white,inner sep=0,outer sep=0] at (5.3066501589197,-34) {\tiny $5.31$};
\node[fill=white,inner sep=0,outer sep=0] at (3.18401817857437,-34) {\tiny $3.18$};

% friedrichshain-center 3.48039360923773 3.93771142587503 3.94683038853641 4.04120313347911 4.06687729695395 4.08650575757986 4.58835575570533 4.96277265858127 5.06600521190436 5.08266691021246
\filldraw[fill=blue!20] (3.94683038853641,-37) rectangle (4.96277265858127,-35);% draw the box
\draw[blue] (4.0766915272669,-37) -- (4.0766915272669,-35);% draw the median
\draw (4.96277265858127,-36) -- (5.08266691021246,-36);% draw right whisker
\draw (3.94683038853641,-36) -- (3.48039360923773,-36);% draw left whisker
\draw (3.48039360923773,-35.61) -- (3.48039360923773,-36.39);
\draw (5.08266691021246,-35.61) -- (5.08266691021246,-36.39);
\node[fill=white] at (1.18,-36) {Berlin-Fhain-Center};
\node[fill=white,inner sep=0,outer sep=0] at (4.0766915272669,-37.6) {\tiny $4.08$};
\node[fill=white,inner sep=0,outer sep=0] at (5.08266691021246,-37.6) {\tiny $5.08$};
\node[fill=white,inner sep=0,outer sep=0] at (3.48039360923773,-37.6) {\tiny $3.48$};

% Hessen-Asym 2.21382046230969 2.21531760608809 2.21729175928999 2.22003744403565 2.22291146979573 2.22343882735292 2.22524464976177 2.22560129826973 2.23339974044481 2.23702317768845
\filldraw[fill=blue!20] (2.21729175928999,-40.6) rectangle (2.22560129826973,-38.6);% draw the box
\draw[blue] (2.22317514857432,-40.6) -- (2.22317514857432,-38.6);% draw the median
\draw (2.22560129826973,-39.6) -- (2.23702317768845,-39.6);% draw right whisker
\draw (2.21729175928999,-39.6) -- (2.21382046230969,-39.6);% draw left whisker
\draw (2.21382046230969,-39.21) -- (2.21382046230969,-39.99);
\draw (2.23702317768845,-39.21) -- (2.23702317768845,-39.99);
\node[fill=white] at (1.18,-39.6) {Hessen-Asym};
\node[fill=white,inner sep=0,outer sep=0] at (2.22317514857432,-41.2) {\tiny $2.22$};
%\node[fill=white,inner sep=0,outer sep=0] at (2.23702317768845,-41.2) {\tiny $2.24$};
%\node[fill=white,inner sep=0,outer sep=0] at (2.21382046230969,-41.2) {\tiny $2.21$};

% Philadelphia 1.77293676603683 1.77414528421977 2.07792722153609 2.07803972412876 2.37403860197055 2.37798521603371 2.55469020937114 2.82913838774187 2.84823962773837 2.85308526607024
\filldraw[fill=blue!20] (2.07792722153609,-44.2) rectangle (2.82913838774187,-42.2);% draw the box
\draw[blue] (2.37601190900213,-44.2) -- (2.37601190900213,-42.2);% draw the median
\draw (2.82913838774187,-43.2) -- (2.85308526607024,-43.2);% draw right whisker
\draw (2.07792722153609,-43.2) -- (1.77293676603683,-43.2);% draw left whisker
\draw (1.77293676603683,-42.81) -- (1.77293676603683,-43.59);
\draw (2.85308526607024,-42.81) -- (2.85308526607024,-43.59);
\node[fill=white] at (1.18,-43.2) {Philadelphia};
\node[fill=white,inner sep=0,outer sep=0] at (2.37601190900213,-44.8) {\tiny $2.38$};
\node[fill=white,inner sep=0,outer sep=0] at (2.85308526607024,-44.8) {\tiny $2.85$};
\node[fill=white,inner sep=0,outer sep=0] at (1.77293676603683,-44.8) {\tiny $1.77$};

\node[fill=white] at (1.18,-50.4) {Terrassa-Asym};
% Sydney 1.68697481548136 1.69353085674675 1.86784622545122 1.87132185945209 2.16727006202777 2.17316003506739 2.17331449751497 2.1734514277031 2.17497223415857 2.17791724243005
\filldraw[fill=blue!20] (1.86784622545122,-47.8) rectangle (2.1734514277031,-45.8);% draw the box
\draw[blue] (2.17021504854758,-47.8) -- (2.17021504854758,-45.8);% draw the median
\draw (2.1734514277031,-46.8) -- (2.17791724243005,-46.8);% draw right whisker
\draw (1.86784622545122,-46.8) -- (1.68697481548136,-46.8);% draw left whisker
\draw (1.68697481548136,-46.41) -- (1.68697481548136,-47.19);
\draw (2.17791724243005,-46.41) -- (2.17791724243005,-47.19);
\node[fill=white] at (1.18,-46.8) {Sydney};
%\node[fill=white,inner sep=0,outer sep=0] at (2.17021504854758,-48.4) {\tiny $2.17$};
\node[fill=white,inner sep=0,outer sep=0] at (2.17791724243005,-48.4) {\tiny $2.18$};
\node[fill=white,inner sep=0,outer sep=0] at (1.68697481548136,-48.4) {\tiny $1.69$};

% Terrassa-Asym 2.57801539488502 2.57835952136845 2.57995956451576 2.58054865210243 2.58171533315483 2.58176198077701 2.58446805081218 2.58448048744256 2.58530841772486 4.07154327276248
\filldraw[fill=blue!20] (2.57995956451576,-51.4) rectangle (2.58448048744256,-49.4);% draw the box
\draw[blue] (2.58173865696592,-51.4) -- (2.58173865696592,-49.4);% draw the median
\draw (2.58448048744256,-50.4) -- (4.07154327276248,-50.4);% draw right whisker
\draw (2.57995956451576,-50.4) -- (2.57801539488502,-50.4);% draw left whisker
\draw (2.57801539488502,-50.01) -- (2.57801539488502,-50.79);
\draw (4.07154327276248,-50.01) -- (4.07154327276248,-50.79);
%\node[fill=white] at (1.18,-50.4) {Terrassa-Asym};
\node[fill=white,inner sep=0,outer sep=0] at (2.58173865696592,-52) {\tiny $2.58$};
\node[fill=white,inner sep=0,outer sep=0] at (4.07154327276248,-52) {\tiny $4.07$};
\node[fill=white,inner sep=0,outer sep=0] at (2.57801539488502,-52) {\tiny $2.58$};

% Winnipeg-Asym 2.78069166672122 2.78707205719657 2.78716494038333 2.78945590507148 2.79003521441997 2.7911592078015 3.08586117378845 3.08802617169872 3.09267854624809 3.38438388358532
\filldraw[fill=blue!20] (2.78716494038333,-55) rectangle (3.08802617169872,-53);% draw the box
\draw[blue] (2.79059721111073,-55) -- (2.79059721111073,-53);% draw the median
\draw (3.08802617169872,-54) -- (3.38438388358532,-54);% draw right whisker
\draw (2.78716494038333,-54) -- (2.78069166672122,-54);% draw left whisker
\draw (2.78069166672122,-53.61) -- (2.78069166672122,-54.39);
\draw (3.38438388358532,-53.61) -- (3.38438388358532,-54.39);
\node[fill=white] at (1.18,-54) {Winnipeg-Asym};
%\node[fill=white,inner sep=0,outer sep=0] at (2.79059721111073,-55.6) {\tiny $2.79$};
\node[fill=white,inner sep=0,outer sep=0] at (3.38438388358532,-55.6) {\tiny $3.38$};
\node[fill=white,inner sep=0,outer sep=0] at (2.78069166672122,-55.6) {\tiny $2.78$};

% Winnipeg 2.60721368145691 2.61445531802039 2.88026409084891 2.8895717216965 2.9032023461533 3.08211726351068 3.19159072637921 3.28700628779025 3.47467945874198 3.54779685015092
\filldraw[fill=blue!20] (2.88026409084891,-58.6) rectangle (3.28700628779025,-56.6);% draw the box
\draw[blue] (2.99265980483199,-58.6) -- (2.99265980483199,-56.6);% draw the median
\draw (3.28700628779025,-57.6) -- (3.54779685015092,-57.6);% draw right whisker
\draw (2.88026409084891,-57.6) -- (2.60721368145691,-57.6);% draw left whisker
\draw (2.60721368145691,-57.21) -- (2.60721368145691,-57.99);
\draw (3.54779685015092,-57.21) -- (3.54779685015092,-57.99);
\node[fill=white] at (1.18,-57.6) {Winnipeg};
\node[fill=white,inner sep=0,outer sep=0] at (2.99265980483199,-59.2) {\tiny $2.99$};
\node[fill=white,inner sep=0,outer sep=0] at (3.54779685015092,-59.2) {\tiny $3.55$};
\node[fill=white,inner sep=0,outer sep=0] at (2.60721368145691,-59.2) {\tiny $2.61$};

% Anaheim 3.11127932039585 3.56117296475219 3.56897220635353 3.68475292963604 3.9882114714936 3.99633038642407 4.029152362906 4.1510387162492 4.16693013786182 4.18358014656172 4.44195265166533 4.46367504085566 4.57308869517271 4.85602281470167 5.28813963177809
%\filldraw[fill=blue!20] (3.68475292963604,-62.2) rectangle (4.46367504085566,-60.2);% draw the box
%\draw[blue] (4.15898442705551,-62.2) -- (4.15898442705551,-60.2);% draw the median
%\draw (4.46367504085566,-61.2) -- (5.28813963177809,-61.2);% draw right whisker
%\draw (3.68475292963604,-61.2) -- (3.11127932039585,-61.2);% draw left whisker
%\draw (3.11127932039585,-60.81) -- (3.11127932039585,-61.59);
%\draw (5.28813963177809,-60.81) -- (5.28813963177809,-61.59);
%\node[fill=white] at (1.18,-61.2) {Anaheim $k=15$};
%\node[fill=white,inner sep=0,outer sep=0] at (4.15898442705551,-62.8) {\tiny $4.16$};
%\node[fill=white,inner sep=0,outer sep=0] at (5.28813963177809,-62.8) {\tiny $5.29$};
%\node[fill=white,inner sep=0,outer sep=0] at (3.11127932039585,-62.8) {\tiny $3.11$};

\end{tikzpicture}


==> plots.tex <==
\begin{tikzpicture}

    \begin{axis}[
        xlabel={\# solutions},
        xmode=log,
        ylabel={time (s)},
        ymode=log,
        width=.47\textwidth,
        ]

  \addplot[mark=+, blue, only marks] coordinates {
(684,0.05)
(684,0.04)
%(14,0.00)
(1232,0.01)
(1920,0.01)
%(1280,0.00)
%(1,0.00)
(8640,0.09)
(86400,0.49)
(7560,0.05)
(254880,1.42)
(8640,0.09)
(8640,0.09)
(760320,28.85)
(480,0.01)
%(160,0.00)
(760320,29.40)
(960,0.01)
%(960,0.00)
(760320,28.92)
%(480,0.00)
(480,0.01)
(960,0.01)
%(960,0.00)
(240,0.01)
(7560,0.05)
%(160,0.00)
%(240,0.00)
(128,0.01)
(254880,1.43)
(254880,1.49)
%(8,0.00)
(160,0.01)
%(18,0.00)
%(1,0.00)
%(14,0.00)
%(18,0.00)
%(72,0.00)
%(20,0.00)
%(14,0.00)
(160,0.01)
%(8,0.00)
%(42,0.00)
(14,0.01)
%(72,0.00)
%(14,0.00)
%(6,0.00)
(720,0.01)
%(12,0.00)
%(48,0.00)
%(6,0.00)
%(72,0.00)
(792,0.01)
(2048,0.01)
%(12,0.00)
%(12,0.00)
(6,0.01)
%(720,0.00)
%(792,0.00)
%(72,0.00)
%(6,0.00)
(720,0.01)
%(18,0.00)
%(18,0.00)
%(640,0.00)
(216,0.01)
(1280,0.02)
(55440,0.84)
%(1,0.00)
%(18,0.00)
%(6,0.00)
%(6,0.00)
(2048,0.02)
(1280,0.02)
(1280,0.02)
%(1,0.00)
(1280,0.01)
%(640,0.00)
(23040,3.12)
(23040,3.09)
(1280,0.02)
(1280,0.02)
(1280,0.02)
(1280,0.03)
%(640,0.00)
(640,0.01)
%(640,0.00)
(3840,0.05)
%(1280,0.00)
(3840,0.06)
(3840,0.04)
(1430400,91.05)
(1280,0.02)
(720,0.01)
(26496,0.19)
(640,0.01)
(1280,0.02)
%(1,0.00)
(1280,0.02)
(1280,0.02)
(1280,0.02)
(64,0.01)
(192,0.02)
%(160,0.00)
(72,0.01)
%(160,0.00)
(256,0.01)
(160,0.01)
%(4,0.00)
%(1,0.00)
(1600,0.02)
%(1,0.00)
(1600,0.02)
(1600,0.02)
(1600,0.02)
(1280,0.02)
(1600,0.02)
%(1,0.00)
%(1,0.00)
(8640,0.09)
(8640,0.08)
(262656,11.17)
(262656,11.50)
(14400,0.16)
(262656,11.93)
(240,0.01)
%(160,0.00)
%(1,0.00)
(5760,0.07)
%(1,0.00)
%(160,0.00)
(481536,21.81)
(481536,21.13)
%(160,0.00)
%(160,0.00)
(240,0.01)
%(480,0.00)
(160,0.01)
(5760,0.06)
(248832,14.21)
(5760,0.07)
(3200,0.03)
(5760,0.07)
(7200,0.09)
(7200,0.09)
(1600,0.03)
(262656,11.80)
(262656,11.37)
(262656,11.33)
%(1,0.00)
(5760,0.07)
(262656,11.87)
(262656,11.55)
(5760,0.07)
(1600,0.02)
(1600,0.02)
(254880,1.43)
(101376,0.72)
%(160,0.00)
%(480,0.00)
(281984,4.21)
(5376,0.04)
(5376,0.03)
(5376,0.04)
%(320,0.00)
(2048,0.02)
%(640,0.00)
(101376,0.67)
(320,0.01)
%(320,0.00)
(1430400,90.55)
(7560,0.05)
(7560,0.05)
%(640,0.00)
%(320,0.00)
(7560,0.05)
(640,0.01)
%(640,0.00)
(640,0.01)
(7560,0.04)
(684,0.05)
(684,0.04)
(684,0.04)
(684,0.04)
(684,0.04)
(3456,0.02)
(2048,0.02)
(3456,0.02)
(481536,21.05)
%(28,0.00)
(160,0.01)
(1728,0.01)
%(14,0.00)
%(48,0.00)
(1728,0.01)
%(24,0.00)
(101376,0.68)
%(8,0.00)
(101376,0.80)
(101376,0.76)
(2048,0.02)
(5184,0.03)
(5184,0.03)
(1232,0.01)
%(10,0.00)
(1232,0.01)
%(14,0.00)
(880,0.01)
%(14,0.00)
%(10,0.00)
%(1232,0.00)
%(12,0.00)
(216,0.01)
%(720,0.00)
%(42,0.00)
(12,0.01)
%(112,0.00)
%(20,0.00)
%(72,0.00)
%(56,0.00)
%(12,0.00)
(320,0.01)
%(320,0.00)
%(320,0.00)
%(4,0.00)
%(4,0.00)
%(24,0.00)
(448,0.01)
%(24,0.00)
%(1,0.00)
(1232,0.01)
(2464,0.01)
(1232,0.01)
(7392,0.16)
(576,0.03)
%(112,0.00)
%(42,0.00)
(160,0.01)
%(16,0.00)
%(16,0.00)
(576,0.03)
(2048,0.01)
%(16,0.00)
%(8,0.00)
(55440,0.84)
(832,0.04)
%(8,0.00)
(55440,0.89)
(1440,0.01)
(1152,0.01)
%(8,0.00)
%(1152,0.00)
(684,0.05)
(684,0.05)
%(1,0.00)
%(20,0.00)
%(448,0.00)
(44160,0.35)
(2048,0.02)
(52080,0.22)
(52080,0.21)
(2048,0.02)
(73728,0.29)
(44160,0.33)
(73728,0.29)
(430080,30.43)
(684,0.05)
(684,0.05)
(684,0.04)
(684,0.05)
(684,0.04)
(684,0.05)
(684,0.05)
(684,0.04)
(684,0.05)
(684,0.04)
(684,0.05)
%(64,0.00)
%(160,0.00)
(160,0.01)
%(20,0.00)
%(256,0.00)
(64,0.01)
%(18,0.00)
%(160,0.00)
(2016,0.05)
%(10,0.00)
(2016,0.04)
(2016,0.05)
%(96,0.00)
%(10,0.00)
%(10,0.00)
(1344,0.03)
(1344,0.03)
(9984,0.53)
%(10,0.00)
(1344,0.03)
(1344,0.03)
%(20,0.00)
(1344,0.03)
%(60,0.00)
%(20,0.00)
%(18,0.00)
%(24,0.00)
%(24,0.00)
%(24,0.00)
%(24,0.00)
(12,0.01)
%(6,0.00)
%(10,0.00)
%(24,0.00)
%(160,0.00)
%(160,0.00)
(640,0.01)
%(128,0.00)
%(42,0.00)
%(20,0.00)
%(1056,0.00)
(1056,0.01)
%(1056,0.00)
(440,0.01)
(26496,0.19)
(43776,0.57)
(26040,0.18)
(281984,4.29)
(199680,13.99)
(5376,0.03)
(5376,0.04)
(88320,0.57)
(50048,0.22)
(199680,13.65)
(88320,0.58)
(254880,1.38)
(50048,0.21)
(26496,0.18)
(684,0.04)
(684,0.05)
%(440,0.00)
(684,0.04)
(880,0.01)
(440,0.01)
%(1,0.00)
%(10,0.00)
%(20,0.00)
%(10,0.00)
%(10,0.00)
%(10,0.00)
%(6,0.00)
%(6,0.00)
%(1,0.00)
(8640,0.09)
(8640,0.08)
%(1,0.00)
(2464,0.02)
%(1,0.00)
%(640,0.00)
%(240,0.00)
(960,0.01)
%(1,0.00)
(1280,0.02)
(216,0.01)
%(640,0.00)
};
\end{axis}   
\end{tikzpicture}
\hfill
% resulting data below extracted from data/results-bmc+p0.08+v42.txt
% incomplete: 362 nodes out of 363; total missing: 1
% original labels: t+1
% use Benchmark qw(:all); $Network=load "berlin-mitte-center_net+p0.08+v42.graph";
% $t=xxx; print $Network->name, " t=$t: "; $t0 = Benchmark->new; test_tntp($Network,$t); $t1 = Benchmark->new; print timestr(timediff($t1,$t0)), "\n";
\begin{tikzpicture}

  \begin{axis}[
    xlabel={\# solutions},
    xmode=log,
    ylabel={time (s)},
    ymode=log,
    width=.47\textwidth,
    ]

    \addplot[mark=+, blue, only marks] coordinates {
(3354624,53.41) % t=36
(3354624,53.04) % t=37
(15467760,92.82) % t=38
(161708400,1765.19) % t=39
(44064,0.18) % t=40
(44064,0.19) % t=41
%(1,0.00) % t=42
(15840,0.05) % t=43
(13436928,249.01) % t=44
(518400,10.73) % t=45
(20901888,262.62) % t=46
(15840,0.05) % t=47
(15840,0.05) % t=48
(2016,0.01) % t=49
(58752,0.21) % t=50
(323136,1.91) % t=51
(2016,0.02) % t=52
(117504,0.38) % t=53
(117504,0.39) % t=54
(2016,0.02) % t=55
(58752,0.20) % t=56
(58752,0.20) % t=57
(117504,0.39) % t=58
(117504,0.39) % t=59
(89856,0.22) % t=60
(518400,10.71) % t=61
(323136,1.92) % t=62
(323136,2.16) % t=63
(646272,4.38) % t=64
(20901888,258.02) % t=65
(11197440,142.92) % t=66
(1905120,6.24) % t=67
(73543680,884.79) % t=68
(461842560,22567.69) % t=69
%(1,0.00) % t=70
(15467760,83.27) % t=71
(461842560,22664.53) % t=72
(6023808,60.97) % t=73
(8.544751488e+09,208667.22) % t=74
(3749760,22.36) % t=75
(73543680,941.58) % t=76
(1905120,6.62) % t=77
(2812320,33.68) % t=78
(3749760,23.01) % t=79
(6023808,61.35) % t=80
(3749760,21.03) % t=81
(29836800,176.12) % t=82
(63201600,524.74) % t=83
(27785520,359.23) % t=84
(287400960,12816.18) % t=85
(488196720,22416.20) % t=86
(6023808,61.60) % t=87
(42134400,370.63) % t=88
(40906080,560.86) % t=89
(27785520,344.14) % t=90
(27785520,351.09) % t=91
(301806000,6291.63) % t=92
(63201600,527.45) % t=93
(42134400,384.92) % t=94
(6023808,64.17) % t=95
(29836800,177.70) % t=96
(63201600,530.08) % t=97
(2999808,27.37) % t=98
(999936,4.09) % t=99
(44064,0.20) % t=100
(816480,7.88) % t=101
(264384,0.87) % t=102
(34473600,117.67) % t=103
%(1,0.00) % t=104
(999936,4.36) % t=105
(2589528480,112350.38) % t=106
(488196720,23445.66) % t=107
(40906080,593.31) % t=108
(440640,1.67) % t=109
(440640,1.64) % t=110
%(1,0.00) % t=111
(44064,0.20) % t=112
(1036800,3.61) % t=113
(264384,0.79) % t=114
(264384,0.83) % t=115
(264384,0.80) % t=116
(352512,1.38) % t=117
(440640,1.62) % t=118
(1057536,1.82) % t=119
(1036800,3.62) % t=120
(132192,0.48) % t=121
(132192,0.47) % t=122
(1586304,2.97) % t=123
(44064,0.19) % t=124
(1586304,2.83) % t=125
(1586304,2.89) % t=126
(13824,0.08) % t=127
(352512,3.00) % t=128
(176256,1.53) % t=129
(38016,0.39) % t=130
(132192,0.45) % t=131
(453600000,2668.35) % t=132
%(1,0.00) % t=133
(264384,0.86) % t=134
(264384,0.84) % t=135
(264384,0.85) % t=136
(10620288,208.95) % t=137
(10451712,205.28) % t=138
(73543680,917.70) % t=139
(12191040,119.22) % t=140
(6.94738944e+09,7008.58) % t=141
(42649728,758.10) % t=142
(73543680,895.05) % t=143
(881280,3.14) % t=144
%(1,0.00) % t=145
(13824,0.09) % t=146
%(1,0.00) % t=147
(13824,0.08) % t=148
(13824,0.09) % t=149
(13824,0.09) % t=150
(352512,3.20) % t=151
(13824,0.09) % t=152
%(1,0.00) % t=153
%(1,0.00) % t=154
(37440,0.15) % t=155
(15840,0.05) % t=156
(2160,0.02) % t=157
(2160,0.02) % t=158
(28800,0.12) % t=159
(2160,0.02) % t=160
(44928,0.13) % t=161
(179712,0.46) % t=162
%(1,0.00) % t=163
(74880,6.22) % t=164
%(1,0.00) % t=165
(119808,0.31) % t=166
(2160,0.02) % t=167
(2160,0.02) % t=168
(18432,0.09) % t=169
(179712,0.46) % t=170
(89856,0.22) % t=171
(27648,0.25) % t=172
(18432,0.10) % t=173
(74880,6.20) % t=174
(1728,0.01) % t=175
(74880,6.25) % t=176
(18432,0.09) % t=177
(74880,6.27) % t=178
(5760,0.05) % t=179
(37440,0.15) % t=180
(13824,0.09) % t=181
(2160,0.02) % t=182
(2160,0.02) % t=183
(2160,0.02) % t=184
%(1,0.00) % t=185
(74880,6.33) % t=186
(2160,0.02) % t=187
(2160,0.02) % t=188
(74880,6.26) % t=189
(13824,0.09) % t=190
(13824,0.09) % t=191
(20901888,280.61) % t=192
(7464960,322.00) % t=193
(18432,0.10) % t=194
(58752,0.22) % t=195
(1492992,4.32) % t=196
(1679616,51.26) % t=197
(1679616,50.87) % t=198
(1679616,51.12) % t=199
(7174656,65.15) % t=200
(30830112,454.21) % t=201
(940032,11.78) % t=202
(7464960,323.47) % t=203
(176256,1.68) % t=204
(176256,1.67) % t=205
(13824,0.09) % t=206
(518400,11.59) % t=207
(518400,11.46) % t=208
(705024,3.49) % t=209
(176256,1.67) % t=210
(518400,11.50) % t=211
(132192,0.49) % t=212
(4022784,20.98) % t=213
(705024,3.45) % t=214
(518400,11.39) % t=215
(10063872,72.65) % t=216
(10063872,75.54) % t=217
(10063872,77.74) % t=218
(10063872,77.25) % t=219
(10063872,71.57) % t=220
(5598720,114.92) % t=221
(30830112,457.17) % t=222
(5598720,115.10) % t=223
(2160,0.01) % t=224
(28080,0.22) % t=225
(73543680,940.90) % t=226
(336960,3.36) % t=227
(3749760,20.67) % t=228
(6144,0.04) % t=229
(336960,3.28) % t=230
(32640,0.14) % t=231
(7464960,323.89) % t=232
(13072320,189.85) % t=233
(11897280,484.23) % t=234
(11897280,483.89) % t=235
(30830112,449.71) % t=236
(5391360,98.58) % t=237
(5391360,98.46) % t=238
(161708400,1838.09) % t=239
(2920649952,74234.88) % t=240
(161708400,1836.64) % t=241
(15467760,88.22) % t=242
(73846080,2039.25) % t=243
(187771392,9867.20) % t=244
(2011758624,49440.51) % t=245
(161708400,1870.13) % t=246
(27785520,359.70) % t=247
(816480,7.87) % t=248
(63201600,542.47) % t=249
(2812320,34.29) % t=250
(27785520,357.10) % t=251
(492480,4.75) % t=252
(7039872,147.20) % t=253
(6023808,67.56) % t=254
(492480,4.74) % t=255
(27785520,357.63) % t=256
(64800,0.55) % t=257
(64800,0.55) % t=258
(64800,0.55) % t=259
(18360,0.08) % t=260
(18360,0.09) % t=261
(32640,0.08) % t=262
(2423520,28.07) % t=263
(32640,0.09) % t=264
%(1,0.00) % t=265
(161708400,1853.89) % t=266
(161708400,1868.22) % t=267
(161708400,1832.63) % t=268
(161708400,1825.25) % t=269
(137280,0.90) % t=270
(492480,4.80) % t=271
(2812320,33.99) % t=272
(73543680,935.15) % t=273
(40128,0.28) % t=274
(1137024,5.76) % t=275
(137280,0.88) % t=276
(40906080,602.38) % t=277
(40128,0.29) % t=278
(5334336,18.26) % t=279
(34473600,117.82) % t=280
(192192,1.29) % t=281
(5334336,18.52) % t=282
(34473600,116.20) % t=283
(483840,5.20) % t=284
(943488,11.20) % t=285
(604800,7.39) % t=286
(943488,11.22) % t=287
(10063872,71.76) % t=288
(10063872,74.38) % t=289
%(1,0.00) % t=290
(7039872,154.11) % t=291
(2423520,28.40) % t=292
(34560,0.41) % t=293
(40906080,608.94) % t=294
(7680,0.02) % t=295
(7680,0.02) % t=296
(30830112,446.83) % t=297
(61776,0.62) % t=298
(34560,0.41) % t=299
(61776,0.58) % t=300
(7128,0.14) % t=301
(10063872,68.37) % t=302
(3354624,52.23) % t=303
(239468544,3986.29) % t=304
(10063872,74.17) % t=305
(3354624,55.07) % t=306
(239468544,4088.44) % t=307
(3354624,54.52) % t=308
(3354624,55.09) % t=309
(3354624,55.02) % t=310
(10063872,74.86) % t=311
(3354624,55.47) % t=312
(10451712,209.28) % t=313
(7080192,107.86) % t=314
(6983424,635.83) % t=315
% 1 missing: t=316 underway
(42649728,854.42) % t=317
(10620288,217.10) % t=318
(2999808,28.90) % t=319
(7080192,108.81) % t=320
(1186529280,6949.61) % t=321
(100100880,3759.11) % t=322
(39952512,452.15) % t=323
(39952512,452.48) % t=324
(469536768,6798.20) % t=325
(7.764423168e+09,278392.83) % t=326
(7.764423168e+09,270120.17) % t=327
(39952512,624.85) % t=328
(39952512,642.43) % t=329
(51045120,815.61) % t=330
(7.764423168e+09,281782.61) % t=331
(39952512,635.61) % t=332
(79905024,814.53) % t=333
(412964640,5723.68) % t=334
(39952512,645.65) % t=335
(2103064704,11027.15) % t=336
(630103104,17923.41) % t=337
(2999808,28.22) % t=338
(118032768,1151.54) % t=339
(57576960,124.42) % t=340
(57576960,124.55) % t=341
(118032768,1166.91) % t=342
(50803200,398.72) % t=343
(301806000,6305.94) % t=344
(7.764423168e+09,257636.14) % t=345
(57576960,131.47) % t=346
(323136,2.03) % t=347
(323136,2.10) % t=348
(132192,0.49) % t=349
(646272,4.46) % t=350
(2812320,33.21) % t=351
(7039872,151.52) % t=352
(98461440,2676.49) % t=353
(155897280,4135.65) % t=354
(155897280,4088.03) % t=355
(198918720,3224.03) % t=356
(38016,0.39) % t=357
(1492992,4.13) % t=358
(7680,0.02) % t=359
(1492992,4.20) % t=360
(7128,0.14) % t=361
(1679616,50.03) % t=362
(1679616,50.04) % t=363
(10368,0.05) % t=364
(17280,0.05) % t=365
(7128,0.14) % t=366
(10368,0.06) % t=367
(25876584,298.82) % t=368
(17280,0.04) % t=369
(38016,0.39) % t=370
(3354624,53.11) % t=371
(3354624,53.22) % t=372
(198918720,3354.24) % t=373
(3354624,55.20) % t=374
(73846080,2053.82) % t=375
(198918720,3361.50) % t=376
%(1,0.00) % t=377
(2011758624,49425.43) % t=378
(4241767680,81956.10) % t=379
(950958360,35455.64) % t=380
(1411183872,31613.96) % t=381
(2011758624,49454.66) % t=382
(196392600,8003.81) % t=383
(488196720,22700.37) % t=384
%(1,0.00) % t=385
(37440,0.15) % t=386
(37440,0.14) % t=387
%(1,0.00) % t=388
(161708400,1874.81) % t=389
%(1,0.00) % t=390
(44064,0.20) % t=391
(89856,0.18) % t=392
(117504,0.41) % t=393
%(1,0.00) % t=394
(440640,1.75) % t=395
(816480,8.05) % t=396
(940032,12.13) % t=397
};
\end{axis}
\end{tikzpicture}

